GPRidge: Gaussian-process Accelerated Calculations of Minimum Energy Paths and First-order Saddle Points

GPRidge, a Gaussian-process (GP) library for accelerating calculations of minimum energy paths and first-order saddle points with compiled-language and Python bindings, is presented. An evaluation controller uses GP predictions to iteratively adjust the Cartesian coordinates of the atoms. The fitted GP energy surface and measured energies and forces pass from the path calculation to local refinement of the saddle point. New evaluations improve the surrogate and check the candidate geometry. For the molecular calculations, acceptance requires measured-force convergence and an independent Hessian with only one negative eigenvalue. A second negative eigenvalue triggers an escape and renewed refinement. The controller supports a joint inverse-distance GP for molecules and local GP residuals on periodic systems. Applications to the 24 Baker-Chan and 20 Birkholz-Schlegel molecular reactions using the Universal Model for Atoms (UMA-S-1.1), and to 72 Pt heptamer and island rearrangements on Pt(111) using a Morse potential, are presented. On matched Baker-Chan reactions, GPRidge uses 7.8- and 7.0-fold fewer energy-and-force evaluations than climbing-image nudged elastic band (CI-NEB) and off-path climbing-image nudged elastic band (OCI-NEB), respectively, reducing validation-inclusive CI-NEB time by 41%. All 20 Birkholz-Schlegel saddle points pass the independent index-one check, compared with 17 for the classical dimer method started from the same path maxima; on those 17 reactions, the GP dimer stage uses 6.4-fold fewer evaluations. All 72 Pt(111) paths meet the OptBench force criterion, with median evaluation counts of 30 and 23 for the heptamer and island problems, against 778 and 443 for CI-NEB.

==> figures/active_set.tex <==
\providecolor{RuhiTeal}{HTML}{004D40}
\providecolor{RuhiCoral}{HTML}{FF655D}
\providecolor{RuhiInk}{HTML}{1C2421}
\begin{tikzpicture}
\begin{axis}[
  width=0.96\linewidth,
  height=5.3cm,
  tick label style={font=\small\sffamily},
  label style={font=\small\sffamily},
  axis line style={RuhiInk},
  tick style={RuhiInk},
  axis lines=left,
  clip=false,
  xlabel={Separation $s/\ell$},
  ylabel={Relative conditional variance},
  xmin=0, xmax=3, ymin=0, ymax=1.08,
  every axis plot/.append style={line width=1.1pt}
]
\addplot[RuhiTeal, domain=0:3, samples=160] {1-exp(-2*x^2)};
\addplot[RuhiCoral, dashed, domain=0:3, samples=2] {0.04000000000000001};
\draw[RuhiCoral, line width=0.95pt] (axis cs:0.1,0) -- (axis cs:0.1,0.72);
\node[font=\footnotesize\sffamily, text=RuhiCoral, anchor=west]
  at (axis cs:0.18,0.62) {$d_{\min}$, $\sigma_{\mathrm{rel}}=0.2$};
\node[font=\footnotesize\sffamily, text=RuhiCoral, anchor=west]
  at (axis cs:1.55,0.11000000000000001) {$\sigma_{\mathrm{rel}}^{2}$};
\node[font=\footnotesize\sffamily, anchor=north west] at (rel axis cs:0,1) {(a)};
\end{axis}
\end{tikzpicture}
\par\vspace{0.9em}
\begin{tikzpicture}
\begin{axis}[
  width=0.68\linewidth,
  height=4.4cm,
  scale only axis,
  tick label style={font=\small\sffamily},
  label style={font=\small\sffamily},
  axis line style={RuhiInk},
  tick style={RuhiInk},
  axis lines=left,
  xbar,
  bar width=11pt,
  xmin=0, xmax=175,
  ymin=-0.55, ymax=1.55,
  ytick={0,1},
  yticklabels={Birkholz--Schlegel, Baker--Chan},
  xlabel={Peak observation archive (geometries)},
  nodes near coords,
  point meta=x,
  every node near coord/.append style={font=\footnotesize\sffamily, anchor=west, /pgf/number format/fixed},
  clip=false
]
\addplot[fill=RuhiTeal, draw=none] coordinates {(70,0) (133,1)};
\draw[RuhiInk, dashed, line width=0.8pt]
  (axis cs:128,-0.45) -- (axis cs:128,1.35)
  node[pos=1, anchor=south, font=\footnotesize\sffamily, inner sep=1pt] {128};
\node[font=\footnotesize\sffamily, anchor=south west] at (rel axis cs:0,1) {(b)};
\end{axis}
\end{tikzpicture}


==> figures/all_image.tex <==
\begin{tikzpicture}[>=Stealth, font=\sffamily\scriptsize,
                    line cap=round, line join=round]
  \def\R{3.35}
  \node[font=\sffamily\small\bfseries, text=RuhiTeal, anchor=west] at (-0.15,3.85) {(a)};
  \node[font=\sffamily\small\bfseries, text=RuhiTeal, anchor=west] at (6.55,3.85) {(b)};

  \begin{scope}[shift={(0.35,0.25)}]
    \draw[RuhiTeal, line width=0.95pt] (0,0) arc (-90:-30:\R);
    \draw[RuhiCoral, line width=0.8pt] (0,0) -- ({\R*sin(60)}, {\R*(1-cos(60))});
    \draw[-{Stealth[length=4.4pt]}, line width=0.7pt] (0,0) -- (1.70,0);
    \node[anchor=north west] at (1.15,-0.02) {$F$};
    \draw[black!55] (1.05,0) arc (0:30:1.05);
    \node[anchor=west] at (1.20,0.28) {$30^{\circ}$};
    \fill[RuhiTeal] (0,0) circle[radius=1.6pt];
    \fill[RuhiTeal] ({\R*sin(60)}, {\R*(1-cos(60))}) circle[radius=1.6pt];
    \node[anchor=north east] at (0,0) {$\gamma(0)$};
    \node[anchor=south west] at ({\R*sin(60)}, {\R*(1-cos(60))}) {$\gamma(60^{\circ})$};
    \node[anchor=west, align=left] at (0.15,2.55)
      {$|F_{\parallel}|=\sqrt{3}/2$\\
       $|F_{\perp}|=1/2$};
  \end{scope}

  \begin{scope}[shift={(7.15,1.35)}]
    \draw[black!40, line width=0.6pt] (0,0)
      .. controls (1.1,0.85) and (2.2,1.05) .. (3.3,0.55)
      .. controls (4.3,0.15) and (5.1,-0.15) .. (6.15,-0.35);
    \foreach \i/\x/\y in {0/0/0, 1/1.15/0.55, 2/2.30/0.85, 3/3.55/0.45, 4/4.75/0.02, 5/6.15/-0.35} {
      \ifnum\i=0
        \draw[RuhiTeal, line width=0.7pt, fill=white] (\x,\y) circle[radius=2.6pt];
      \else\ifnum\i=5
        \draw[RuhiTeal, line width=0.7pt, fill=white] (\x,\y) circle[radius=2.6pt];
      \else
        \fill[RuhiTeal] (\x,\y) circle[radius=2.3pt];
      \fi\fi
    }
    \node[anchor=south] at (0,0.22) {held};
    \node[anchor=north] at (6.15,-0.58) {held};
    \node[anchor=south, text=RuhiTeal] at (2.95,1.05) {four interior images};
  \end{scope}
\end{tikzpicture}


==> figures/architecture.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small\sffamily},
  module/.style={draw=RuhiTeal, fill=white, rounded corners=3pt,
                 minimum width=2.8cm, minimum height=0.7cm, align=center,
                 line width=0.8pt},
  newmodule/.style={module, fill=RuhiCoral!15, draw=RuhiCoral},
  backend/.style={module, fill=RuhiTeal!8},
  arrow/.style={-{Stealth[length=5pt]}, RuhiTeal, line width=0.6pt},
  dasharrow/.style={arrow, dashed},
  label/.style={font=\scriptsize\sffamily, RuhiTeal},
]

\node[backend] (dist) at (0.0, 0) {Distance\\+ cache};
\node[backend] (cov) at (3.8, 0) {Sexpat kernel\\(inverse distance)};
\node[backend] (linalg) at (7.6, 0) {Linear algebra\\(Eigen / ScaLAPACK)};

\node[module] (gpr) at (3.8, 1.7) {GP regression};
\node[module] (scg) at (0.0, 1.7) {MAP fitting\\L-BFGS\\SCG (optional)};
\node[module] (hssvd) at (7.6, 1.7) {Cholesky posterior\\optional dual HS-SVD};

\node[module] (activegp) at (0.0, 3.4) {ActiveGP\\surface};

\node[module] (dimer) at (0.0, 5.1) {Atomic dimer};
\node[module] (neb) at (3.8, 5.1) {NEB\\rgmin L-BFGS};
\node[module] (minim) at (7.6, 5.1) {GP minimizer};

\node[newmodule, text width=2.9cm, font=\scriptsize\sffamily] (rg) at (0.0, 7.3) {rg sessions\\SellaMin\\SellaSaddle\\MinMode\\RgsaddleBandEngine};
\node[module, fill=RuhiYellow!20, draw=RuhiYellow!80!black] (python) at (3.8, 7.3) {Python / ASE\\nanobind};
\node[module, fill=RuhiYellow!20, draw=RuhiYellow!80!black] (eon) at (7.6, 7.3) {eOn .con\\CI-NEB / MMF};

\draw[arrow] (python) -- (rg);
\draw[arrow] (python) -- (neb);
\draw[dasharrow] (python) -- (eon);
\draw[arrow] (rg.west) -- ++(-0.4,0) |- (activegp.west);
\draw[arrow] (activegp.east) -- ++(0.55,0) |- (gpr.west);
\draw[arrow] (dimer.east) -- ++(0.55,0) |- (gpr.north west);
\draw[arrow] (neb) -- (gpr);
\draw[arrow] (minim.south) -- ++(0,-0.35) -| (gpr.east);
\draw[dasharrow] (eon) -- (neb);
\draw[arrow] (gpr) -- (scg);
\draw[arrow] (gpr) -- (hssvd);
\draw[arrow] (gpr) -- (cov);
\draw[arrow] (gpr) -- (linalg);
\draw[arrow] (cov) -- (dist);

\end{tikzpicture}


==> figures/band_tangent.tex <==
\begin{tikzpicture}[>=Stealth, font=\sffamily\scriptsize,
                    line cap=round, line join=round]
  \node[font=\sffamily\small\bfseries, text=RuhiTeal, anchor=west] at (0,3.65) {(a)};
  \node[font=\sffamily\small\bfseries, text=RuhiTeal, anchor=west] at (8.15,3.65) {(b)};

  \begin{scope}[shift={(0.55,1.55)}]
    \draw[RuhiTeal, line width=0.8pt]
      (0,0) -- (1.15,0.70) -- (2.30,1.50) -- (3.45,0.70) -- (4.60,0);
    \foreach \x/\y in {0/0, 1.15/0.70, 3.45/0.70, 4.60/0} {
      \fill[RuhiTeal] (\x,\y) circle[radius=1.8pt];
    }
    \fill[RuhiCoral] (2.30,1.50) circle[radius=2.4pt];
    \draw[-{Stealth[length=4.4pt]}, RuhiCoral, line width=0.85pt]
      (2.30,1.50) -- (3.55,1.50);
    \node[anchor=south, text=RuhiCoral] at (2.95,1.52) {$\hat n=(1,0)$};
    \node[anchor=north west, align=left] at (0,-0.15)
      {energies $0,\;0.3,\;1,\;0.4,\;0.05$};
  \end{scope}

  \begin{scope}[shift={(9.05,0.55)}]
    \draw[black!40] (0,0) -- (4.3,0);
    \foreach \i/\h/\col in {0/0.28/RuhiTeal, 1/1.12/RuhiTeal, 2/1.96/RuhiTeal, 3/2.80/RuhiCoral} {
      \draw[\col, line width=2.2pt] ({\i*1.05},0) -- ({\i*1.05},\h);
      \fill[\col] ({\i*1.05},\h) circle[radius=1.7pt];
    }
    \node[anchor=south, text=RuhiCoral] at (3.15,2.85) {endpoint};
    \node[anchor=north] at (1.55,-0.12) {$0.1,\;0.4,\;0.7,\;1$};
  \end{scope}
\end{tikzpicture}


==> figures/ci_band.tex <==
\input{figures/house_tikz}
\usetikzlibrary{decorations.pathmorphing}
\begin{tikzpicture}[gpr figure, baseline=(current bounding box.north)]
  \node[gpr panel] at (0,5.1) {(b)};
  \draw[gpr axis] (0.55,0.35) -- (8.65,0.35) node[gpr note, anchor=north east, inner sep=2pt] {path};
  \draw[gpr axis] (0.55,0.35) -- (0.55,4.7);
  \node[gpr note, rotate=90, anchor=south] at (0.5,2.5) {energy};
  \draw[RuhiTeal, line width=1.1pt]
    plot[smooth, tension=0.85] coordinates {
      (1.0,1.05) (1.95,1.2) (2.95,1.95) (3.8,3.05) (4.7,4.0)
      (5.6,3.05) (6.45,1.95) (7.45,1.2) (8.4,1.07)
    };
  \foreach \x/\y in {1.0/1.05, 1.95/1.2, 2.95/1.95, 5.6/3.05, 6.45/1.95, 7.45/1.2, 8.4/1.07}
    \fill[RuhiTeal] (\x,\y) circle[radius=2.2pt];
  \node[anchor=north] at (1.0,0.95) {R};
  \node[anchor=north] at (8.4,0.97) {P};
    \draw[RuhiInk!75, line width=0.6pt, decorate,
        decoration={zigzag, segment length=3.2pt, amplitude=1.6pt, pre length=3pt, post length=3pt}]
    (2.13,1.0) -- (3.13,1.75);
  \node[gpr note, anchor=north west, inner sep=2pt] at (2.75,1.3) {spring};
    \coordinate (on) at (2.95,1.95);
  \coordinate (off) at (2.15,2.95);
  \draw[RuhiTeal, densely dashed, line width=0.6pt] (on) -- (off);
  \draw[->, RuhiTeal, line width=1.0pt] (off) -- ($(off)!0.72!(on)$);
  \draw[RuhiTeal, line width=0.8pt, fill=white] (off) circle[radius=2.4pt];
  \node[gpr note, text=RuhiTeal, anchor=east, align=right] at ($(off)+(-0.15,0.1)$)
    {onto\\[-0.15em]the path};
    \coordinate (ci) at (4.08,3.47);
  \draw[->, RuhiCoral, line width=1.1pt] (ci) -- (4.58,3.95);
  \fill[RuhiCoral] (ci) circle[radius=2.6pt];
  \node[gpr note, text=RuhiCoral!75!black, anchor=east] at ($(ci)+(-0.15,0.12)$) {climbing image};
  \node[gpr note, text=RuhiCoral!75!black, anchor=south west] at (4.8,4.05) {up the path};
\end{tikzpicture}


==> figures/controller.tex <==
\begin{tikzpicture}[
  font=\small\sffamily,
  box/.style={draw=RuhiTeal, fill=RuhiTeal!7, rounded corners=3pt,
              minimum width=3.15cm, minimum height=0.78cm, align=center,
              line width=0.8pt},
  state/.style={box, fill=white},
  gate/.style={draw=RuhiTeal, fill=RuhiYellow!30, diamond, aspect=2.5,
               minimum width=3.4cm, minimum height=1.0cm, align=center,
               line width=0.8pt},
  accept/.style={box, fill=RuhiTeal!18},
  recover/.style={box, fill=RuhiCoral!18, draw=RuhiCoral},
  arrow/.style={-{Stealth[length=5pt]}, RuhiTeal, line width=0.8pt},
  label/.style={font=\scriptsize\sffamily, fill=white, inner sep=1pt},
  node distance=0.72cm and 1.05cm
]
\node[state] (archive) {Training set $\mathcal D$\\measured energies and gradients};
\node[box, below=of archive] (fit) {Fit selected GP\\representation};
\node[box, below=of fit] (relax) {Relax active band or dimer\\on posterior mean};
\node[gate, below=of relax] (due) {Required physical or\\coverage check due?};
\node[box, below left=of due] (required) {Select highest-priority\\required geometry};
\node[box, below right=of due] (acquire) {Select by the active\\stage acquisition rule};
\node[box, below=1.0cm of due] (oracle) {Calculator $\mathcal C(x)=(E,g)$};
\node[state, below=of oracle] (append) {Append measured $(x,E,g)$\\to $\mathcal D$};
\node[gate, below=of append] (force) {Measured force\\within tolerance?};
\node[accept, below left=of force] (path) {Path-only plan:\\accept band maximum};
\node[box, below right=of force] (curv) {Band-to-dimer handoff\\maximum, tangent, GP, $\mathcal D$};
\node[gate, below=of curv] (index) {Measured curvature\\has index one?};
\node[recover, below left=of index] (escape) {Extra negative mode:\\escape and resume};
\node[accept, below right=of index] (check) {Independent Hessian\\and accepted saddle};
\node[state, right=1.4cm of index] (unresolved) {Weak mode remains?\\refine or return unresolved};

\draw[arrow] (archive) -- (fit);
\draw[arrow] (fit) -- (relax);
\draw[arrow] (relax) -- (due);
\draw[arrow] (due) -- node[label, above left] {yes} (required);
\draw[arrow] (due) -- node[label, above right] {no} (acquire);
\draw[arrow] (required.south) |- (oracle.west);
\draw[arrow] (acquire.south) |- (oracle.east);
\draw[arrow] (oracle) -- (append);
\draw[arrow] (append) -- (force);
\draw[arrow] (append.west) -| (archive.west);
\draw[arrow] (force.west) -- node[label, above] {no} ++(-1.05,0) |- (archive.west);
\draw[arrow] (force) -- node[label, above left] {yes: band-only} (path);
\draw[arrow] (force) -- node[label, above right] {yes: coupled plan} (curv);
\draw[arrow] (curv) -- (index);
\draw[arrow] (index) -- node[label, above left] {extra mode} (escape);
\draw[arrow] (escape.west) -| (relax.west);
\draw[arrow] (index) -- node[label, above right] {index one} (check);
\draw[arrow] (index) -- node[label, above] {weak / unresolved} (unresolved);
\end{tikzpicture}


==> figures/dimer_schematic.tex <==
\input{figures/house_tikz}
\begin{tikzpicture}[gpr figure, baseline=(current bounding box.north)]
  \node[gpr panel] at (0,5.1) {(c)};
  \draw[RuhiInk, ->, line width=0.8pt] (0.3,3.0) -- (6.2,3.0) node[right, inner sep=2pt] {$n$};
  \draw[RuhiInk!35, line width=0.5pt] (1.45,3.0) -- (1.45,4.45) (4.95,3.0) -- (4.95,4.45);
  \draw[<->, RuhiInk, line width=0.6pt] (1.45,4.45) -- (4.95,4.45)
    node[midway, above=1pt] {$2\Delta$ = 0.02~\AA};
  \draw[->, RuhiCoral, line width=1.1pt] (1.45,3.0) -- (0.7,3.85) node[above left, inner sep=1.5pt] {$F_{-}$};
  \draw[->, RuhiCoral, line width=1.1pt] (4.95,3.0) -- (5.7,3.85) node[above right, inner sep=1.5pt] {$F_{+}$};
  \draw[->, RuhiTeal, line width=1.1pt] (3.2,3.0) -- (3.2,1.95) node[below, inner sep=2.5pt] {$F_{\mathrm{tr}}$};
  \fill[RuhiTeal] (1.45,3.0) circle[radius=2.6pt];
  \fill[RuhiTeal] (4.95,3.0) circle[radius=2.6pt];
  \fill[RuhiCoral] (3.2,3.0) circle[radius=3.0pt];
  \node[gpr note, anchor=north] at (1.45,2.82) {extrapolated};
  \node[gpr note, anchor=north] at (4.95,2.82) {displaced image};
  \node[gpr note, text=RuhiCoral!75!black, anchor=south] at (3.2,3.14) {center};
  \node[anchor=base] at (3.3,1.02) {$\kappa = -(F_{+} - F_{0})\cdot \hat n /\Delta$};
  \node[gpr hot, anchor=north, inner sep=4pt, font=\scriptsize\sffamily]
    at (3.3,0.72) {second negative mode:\\[-0.15em]escape along it and resume};
\end{tikzpicture}


==> figures/gabriel_graph.tex <==
\begin{tikzpicture}[>=Stealth, font=\sffamily\scriptsize,
                    line cap=round, line join=round]
  \def\GAx{0}\def\GAy{0}
  \def\GBx{3.2}\def\GBy{0}
  \def\GDx{1.6}\def\GDy{0.70}
  \pgfmathsetmacro{\GMx}{(\GAx+\GBx)/2}
  \pgfmathsetmacro{\GMy}{(\GAy+\GBy)/2}
  \pgfmathsetmacro{\GRad}{veclen(\GBx-\GAx,\GBy-\GAy)/2}

  \def\Cell{4}
  \def\PAx{0.40}\def\PAy{2}
  \def\PBx{3.60}\def\PBy{2}
  \def\PCx{2}\def\PCy{2}
  \pgfmathsetmacro{\rawx}{\PBx-\PAx}
  \pgfmathsetmacro{\rawy}{\PBy-\PAy}
  \pgfmathsetmacro{\micx}{\rawx-\Cell*round(\rawx/\Cell)}
  \pgfmathsetmacro{\micy}{\rawy-\Cell*round(\rawy/\Cell)}
  \pgfmathsetmacro{\PMx}{\PAx+0.5*\micx}
  \pgfmathsetmacro{\PMy}{\PAy+0.5*\micy}
  \pgfmathsetmacro{\PRad}{veclen(\micx,\micy)/2}
  \pgfmathsetmacro{\Bpx}{\PAx+\micx}
  \pgfmathsetmacro{\Bpy}{\PAy+\micy}
    \def\WinL{-0.90}\def\WinR{0.98}
  \def\WinB{1.22}\def\WinT{2.78}

  \node[font=\sffamily\small\bfseries, text=RuhiTeal] at (0.02,4.78) {(a)};
  \node[font=\sffamily\small\bfseries, text=RuhiTeal] at (5.05,4.78) {(b)};

    \begin{scope}[shift={(0.28,2.78)}, x=1.02cm, y=1.02cm]
    \draw[RuhiCoral, dashed, line width=0.7pt] (\GMx,\GMy) circle[radius=\GRad];
    \draw[RuhiCoral, dashed, line width=0.8pt] (\GAx,\GAy) -- (\GBx,\GBy);
    \draw[RuhiTeal, line width=0.95pt] (\GAx,\GAy) -- (\GDx,\GDy);
    \draw[RuhiTeal, line width=0.95pt] (\GBx,\GBy) -- (\GDx,\GDy);
    \node[text=RuhiCoral, anchor=north] at (\GMx,-0.28) {absent};
    \fill[RuhiTeal] (\GAx,\GAy) circle[radius=2.15pt];
    \fill[RuhiTeal] (\GBx,\GBy) circle[radius=2.15pt];
    \fill[RuhiCoral] (\GDx,\GDy) circle[radius=2.15pt];
    \node[anchor=east] at (\GAx,-0.02) {$a$};
    \node[anchor=west] at (\GBx,-0.02) {$b$};
    \node[anchor=south] at (\GDx,\GDy) {$d$};
  \end{scope}

    \begin{scope}[shift={(5.55,1.48)}, x=0.66cm, y=0.66cm]
    \fill[RuhiTeal!7] (-1.08,0) rectangle (0,\Cell);
    \draw[black!55] (0,0) rectangle (\Cell,\Cell);
    \draw[black!35] (-1.08,0) -- (-1.08,\Cell);
    \draw[black!45, dashed] (\PAx,\PAy) -- (\PBx,\PBy);
    \draw[RuhiTeal, dashed, line width=0.6pt] (\PMx,\PMy) circle[radius=\PRad];
    \draw[RuhiTeal, line width=0.7pt] (\Bpx,\Bpy) -- (\PAx,\PAy);
    \fill[RuhiTeal] (\PAx,\PAy) circle[radius=1.7pt];
    \fill[RuhiTeal] (\PBx,\PBy) circle[radius=1.7pt];
    \draw[RuhiTeal, fill=white, line width=0.5pt] (\Bpx,\Bpy) circle[radius=1.7pt];
    \fill[RuhiCoral] (\PCx,\PCy) circle[radius=1.7pt];
    \node[anchor=east] at (-1.02,\Bpy) {$b'$};
    \node[anchor=south] at (\PBx,\PBy) {$b$};
    \node[anchor=south] at (\PCx,2.28) {$c$};
    \node[anchor=north west, text=black!60] at (1.20,1.02) {in-cell, $3.2$};
    \draw[{Stealth[length=3.5pt]}-{Stealth[length=3.5pt]}]
      (0,-0.42) -- (\Cell,-0.42) node[midway, below] {$4$};
    \draw[black!45] (\WinL,\WinB) rectangle (\WinR,\WinT);
  \end{scope}

    \begin{scope}[shift={(10.55,-1.42)}, x=1.95cm, y=1.95cm]
    \fill[white] (\WinL,\WinB) rectangle (\WinR,\WinT);
    \fill[RuhiTeal!8] (\WinL,\WinB) rectangle (0,\WinT);
    \draw[black!45] (\WinL,\WinB) rectangle (\WinR,\WinT);
    \draw[black!70] (0,\WinB) -- (0,\WinT);
    \draw[RuhiTeal, dashed, line width=0.7pt] (\PMx,\PMy) circle[radius=\PRad];
    \draw[RuhiTeal, line width=1.0pt] (\Bpx,\Bpy) -- (\PAx,\PAy);
    \fill[RuhiTeal] (\PAx,\PAy) circle[radius=2.3pt];
    \draw[RuhiTeal, fill=white, line width=0.6pt] (\Bpx,\Bpy) circle[radius=2.3pt];
    \node[anchor=south east] at (-0.46,2.46) {$b'$};
    \node[anchor=north west] at (0.50,1.70) {$a$};
    \node[anchor=north] at (0,1.40) {length $0.80$};
    \node[anchor=west, text=black!70] at (0.10,2.58) {cell edge};
    \node[anchor=south] at (0,2.86) {enlarged};
  \end{scope}
\end{tikzpicture}


==> figures/gp_model.tex <==
\input{figures/house_tikz}
\begin{tikzpicture}[gpr figure, baseline=(current bounding box.north)]
  \node[gpr panel] at (0,3.75) {(a)};
    \node[anchor=base] at (2.0,3.25) {Geometry};
  \coordinate (A) at (0.9,1.45);
  \coordinate (B) at (3.05,2.45);
  \coordinate (C) at (2.55,0.85);
  \draw[RuhiInk!40, line width=0.6pt] (A) -- (C) -- (B);
  \draw[RuhiTeal, line width=1.0pt] (A) -- (B);
  \foreach \p/\l in {A/a, B/b, C/c}
    \node[circle, draw=RuhiInk, line width=0.6pt, fill=RuhiTeal!18, inner sep=0pt,
          minimum size=0.5cm, font=\scriptsize\sffamily] at (\p) {$\l$};
  \node[gpr note, text=RuhiTeal, rotate=24.9, anchor=south] at ($(A)!0.5!(B)$) {$r_{ab}$};
  \node[gpr note, anchor=base] at (2.0,0.12) {pair distance $r_{ab}$};
    \node[anchor=base] at (6.35,3.25) {Feature};
  \node[gpr box, minimum width=2.7cm, minimum height=0.8cm] (feat) at (6.35,2.45) {$q_{ab} = 1/r_{ab}$};
  \node[gpr note, anchor=north] at (6.35,1.98) {one length scale\\[-0.15em]for each element pair};
  \node[gpr hot, minimum width=2.7cm, minimum height=0.8cm] (calc) at (6.35,0.55)
    {Calculator\\[-0.1em]{\scriptsize one energy and force}};
  \draw[gpr arrow] (3.55,2.45) -- (feat.west);
    \node[anchor=base] at (12.55,3.25) {Posterior mean $\mu$: energy and force};
  \begin{scope}[shift={(9.15,0.75)}]
    \draw[gpr axis] (0,0) -- (7.0,0) node[gpr note, anchor=north east, inner sep=2pt] {geometry};
    \draw[gpr axis] (0,0) -- (0,2.25);
    \node[gpr note, rotate=90, anchor=south] at (-0.05,1.1) {energy};
    \fill[RuhiTeal!16]
      plot[smooth, tension=0.6] coordinates {(0.45,0.55) (1.25,1.0) (2.1,1.3) (3.15,2.2) (4.25,1.25) (5.35,0.95) (6.5,0.45)}
      -- plot[smooth, tension=0.6] coordinates {(6.5,0.45) (5.35,0.3) (4.25,1.25) (3.15,1.6) (2.1,1.3) (1.25,0.55) (0.45,0.55)}
      -- cycle;
    \draw[RuhiTeal, line width=1.1pt]
      plot[smooth, tension=0.6] coordinates {(0.45,0.55) (1.25,0.78) (2.1,1.3) (3.15,1.9) (4.25,1.25) (5.35,0.62) (6.5,0.45)};
    \foreach \x/\y/\dx/\dy in {0.45/0.55/0.36/0.03, 2.1/1.3/0.3/0.2, 4.25/1.25/0.29/-0.22, 6.5/0.45/0.36/-0.02} {
      \draw[RuhiCoral, line width=1.0pt] (\x-\dx,\y-\dy) -- (\x+\dx,\y+\dy);
      \fill[RuhiCoral] (\x,\y) circle[radius=2.2pt];
    }
    \node[gpr note, text=RuhiTeal, anchor=west, align=left] at (4.55,1.95)
      {band and dimer\\[-0.15em]both step on $\mu$};
    \coordinate (first) at (0.45,0.55);
  \end{scope}
  \draw[gpr arrow] (feat.east) -- (9.0,2.45);
  \draw[gpr arrow, draw=RuhiCoral!80!black] (calc.east) to[out=0, in=200] ($(first)+(-0.14,-0.06)$);
  \node[gpr note, anchor=base] at (12.55,0.12)
    {the training set keeps every measurement};
\end{tikzpicture}


==> figures/hssvd_four_panel.tex <==
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  every node/.style={align=center},
  box/.style={draw=RuhiTeal, line width=0.65pt, rounded corners=2pt,
              fill=white, text=black, inner sep=3.5pt,
              text width=5.15cm, minimum height=0.78cm},
  boxprod/.style={box, fill=RuhiTeal!10},
  boxderiv/.style={box, fill=RuhiYellow!22, draw=RuhiYellow!80!black,
                   dashed, line width=0.6pt},
  boxobj/.style={box, fill=RuhiCoral!12, draw=RuhiCoral},
  boxout/.style={box, fill=RuhiTeal!4, text width=2.35cm, minimum height=0.72cm},
  arr/.style={-{Stealth[length=4pt]}, RuhiTeal, line width=0.6pt},
  arrdash/.style={arr, dashed, RuhiTeal!65},
  arrcoral/.style={-{Stealth[length=4pt]}, RuhiCoral, line width=0.6pt},
  tit/.style={font=\sffamily\footnotesize\bfseries, RuhiTeal},
  sub/.style={font=\sffamily\tiny, RuhiTeal!70!black},
  panel/.style={draw=RuhiTeal!30, line width=0.45pt, rounded corners=3pt,
                fill=RuhiTeal!3, inner sep=0pt},
]

\node[panel, minimum width=5.7cm, minimum height=5.55cm] at (2.85, 6.85) {};
\node[panel, minimum width=5.7cm, minimum height=5.55cm] at (9.25, 6.85) {};
\node[panel, minimum width=5.7cm, minimum height=3.55cm] at (2.85, 2.15) {};
\node[panel, minimum width=5.7cm, minimum height=3.55cm] at (9.25, 2.15) {};

\node[tit] at (2.85, 9.25) {A.\ Tensor Mercer};
\node[sub] at (2.85, 8.92) {theory path; not the default posterior};
\node[boxderiv] (mercer) at (2.85, 8.25)
  {Hermite--Gaussian pairs $(\lambda_n,\phi_n)$\\[-1pt]
   $H_n'=2n\,H_{n-1}$ builds the force rows};
\node[boxderiv] (Afull) at (2.85, 7.20)
  {$A_{\mathrm{full}}=[\Phi;\ \Phi'J]\,\mathrm{diag}(\sqrt{\lambda})$\\[-1pt]
   $K_{\mathrm{joint}}=A_{\mathrm{full}}A_{\mathrm{full}}^\top$};
\node[boxderiv] (svdA) at (2.85, 6.15)
  {thin SVD $A=USV^\top$\\[-1pt]
   $\Psi(x)=A(x)VS^{-1}$, $\Psi(X)=U$};
\node[boxderiv] (ptens) at (2.85, 5.10)
  {$p_i=\frac{S_i^2}{S_i^2+\sigma^2}(\Psi^\top y)_i$\\[-1pt]
   $\mu=A_E(x_\ast)Wp$ (no $\alpha$)};
\draw[arrdash] (mercer) -- (Afull);
\draw[arrdash] (Afull) -- (svdA);
\draw[arrdash] (svdA) -- (ptens);

\node[tit] at (9.25, 9.25) {B.\ Production dual HS-SVD};
\node[sub] at (9.25, 8.92) {orthogonal basis; regularized eigenvalues};
\node[boxprod] (assembleK) at (9.25, 8.25)
  {Assemble signal $K$ (Sexpat on $q$)\\[-1pt]
   strip $\sigma^2$ from the diagonal};
\node[boxprod] (eigK) at (9.25, 7.20)
  {$K=\Psi\,\mathrm{diag}(S^2)\,\Psi^\top$\\[-1pt]
   exact-arithmetic relation to A; no tensor $A$};
\node[boxprod] (solveN) at (9.25, 6.15)
  {$\alpha=(K+\sigma^2 I)^{-1}y$\\[-1pt]
   inverse sensitivity set by noisy spectrum};
\node[boxprod] (predD) at (9.25, 5.10)
  {mean $K_\ast^\top\alpha$ or AlphaK$(x_\ast;\alpha)$\\[-1pt]
   variance: same solve on $k_\ast$};
\draw[arr] (assembleK) -- (eigK);
\draw[arr] (eigK) -- (solveN);
\draw[arr] (solveN) -- (predD);

\node[font=\sffamily\tiny, RuhiTeal!80!black] at (6.05, 7.20) {$K=AA^\top$};

\node[tit, RuhiCoral!85!black] at (2.85, 3.55) {C.\ SCG objective};
\node[sub, RuhiCoral!70!black] at (2.85, 3.22) {trace from the eigenbasis; scalars from $L$};
\node[boxobj] (Cmat) at (2.85, 2.50)
  {$C=K+\sigma^2 I=Q\,\mathrm{diag}(\mu)\,Q^\top$\\[-1pt]
   $K$ from panel B};
\node[boxobj] (cholC) at (2.85, 1.40)
  {$\log\det C=2\sum\log L_{ii}$\\[-1pt]
   $\alpha=L^{-\top}L^{-1}y$};
\draw[arrcoral] (Cmat) -- (cholC);

\node[tit] at (9.25, 3.55) {D.\ Dimer and NEB};
\node[sub] at (9.25, 3.22) {shared posterior; analytic surrogate HVP};
\node[boxout] (mean) at (8.00, 2.50) {GP mean $\mu$\\[-1pt]forces $-\nabla\mu$};
\node[boxout] (var)  at (10.50, 2.50) {posterior\\[-1pt]variance};
\node[boxout] (hvp)  at (8.00, 1.40) {analytic HVP\\[-1pt]$H(x)v$};
\node[boxout] (acq)  at (10.50, 1.40) {acquisition\\[-1pt]on the band};
\draw[arr] (predD.south) -- ++(0,-0.18) -| (mean.north);
\draw[arr] (predD.south) -- ++(0,-0.18) -| (var.north);
\draw[arr] (mean.south) -- (hvp.north);
\draw[arr] (var.south) -- (acq.north);

\node[boxderiv, text width=0.7cm, minimum height=0.32cm] at (1.1, -0.15) {};
\node[right, font=\sffamily\tiny] at (1.55, -0.15) {A theory};
\node[boxprod, text width=0.7cm, minimum height=0.32cm] at (4.3, -0.15) {};
\node[right, font=\sffamily\tiny] at (4.75, -0.15) {B production};
\node[boxobj, text width=0.7cm, minimum height=0.32cm] at (8.0, -0.15) {};
\node[right, font=\sffamily\tiny] at (8.45, -0.15) {C SCG};

\end{tikzpicture}


==> figures/hssvd_stable_basis.tex <==
\begin{tikzpicture}[>=Stealth, font=\sffamily\scriptsize,
                    line cap=round, line join=round]
  \def\bw{0.62}
  \def\gap{0.38}
    \node[anchor=west, font=\sffamily\small\bfseries, text=RuhiTeal] at (0,3.20) {$S^{2}$};
  \draw[black!40] (0,0) -- (3.15,0);
  \fill[RuhiTeal] (0.15,0) rectangle ++(\bw,2.16);
  \fill[RuhiTeal!65] (0.15+\bw+\gap,0) rectangle ++(\bw,0.72);
  \draw[RuhiTeal, line width=0.8pt] (0.15+2*\bw+2*\gap,0) -- ++(\bw,0);
  \node[anchor=south] at (0.15+0.5*\bw,2.16) {$3$};
  \node[anchor=south] at (0.15+\bw+\gap+0.5*\bw,0.72) {$1$};
  \node[anchor=south, text=RuhiCoral] at (0.15+2*\bw+2*\gap+0.5*\bw,0.08) {$0$};
  \node[anchor=north] at (0.15+0.5*\bw,-0.08) {$1$};
  \node[anchor=north] at (0.15+\bw+\gap+0.5*\bw,-0.08) {$2$};
  \node[anchor=north, text=RuhiCoral] at (0.15+2*\bw+2*\gap+0.5*\bw,-0.08) {complement};
  \node[anchor=north, text=black!60] at (1.55,-0.48) {mode};

    \begin{scope}[shift={(5.35,0)}]
    \node[anchor=west, font=\sffamily\small\bfseries, text=RuhiTeal] at (0,3.20)
      {$1/(S^{2}+\sigma^{2})$};
    \draw[black!40] (0,0) -- (3.15,0);
    \fill[RuhiCoral!80] (0.15,0) rectangle ++(\bw,0.54);
    \fill[RuhiCoral] (0.15+\bw+\gap,0) rectangle ++(\bw,1.08);
    \fill[RuhiCoral] (0.15+2*\bw+2*\gap,0) rectangle ++(\bw,2.16);
    \node[anchor=south] at (0.15+0.5*\bw,0.54) {$1/4$};
    \node[anchor=south] at (0.15+\bw+\gap+0.5*\bw,1.08) {$1/2$};
    \node[anchor=south] at (0.15+2*\bw+2*\gap+0.5*\bw,2.16) {$1$};
    \node[anchor=north] at (0.15+0.5*\bw,-0.08) {$1$};
    \node[anchor=north] at (0.15+\bw+\gap+0.5*\bw,-0.08) {$2$};
    \node[anchor=north] at (0.15+2*\bw+2*\gap+0.5*\bw,-0.08) {complement};
    \node[anchor=north, text=RuhiCoral]
      at (0.15+2*\bw+2*\gap+0.5*\bw,-0.62) {$1/\sigma^{2}$};
    \node[anchor=north, text=black!60] at (0.90,-1.12) {$\sigma^{2}=1$};
  \end{scope}
\end{tikzpicture}


==> figures/index_checks.tex <==
\begin{tikzpicture}[>=Stealth, font=\sffamily\scriptsize,
                    line cap=round, line join=round]
  \node[font=\sffamily\small\bfseries, text=RuhiTeal, anchor=west] at (0,3.35) {(a)};
  \node[font=\sffamily\small\bfseries, text=RuhiTeal, anchor=west] at (4.55,3.35) {(b)};
  \node[font=\sffamily\small\bfseries, text=RuhiTeal, anchor=east] at (-2.95,-2.55) {(c)};

  \begin{scope}[shift={(1.55,1.45)}]
    \fill[RuhiTeal] (0,0) circle[radius=1.8pt];
    \foreach \x/\y/\lab/\anc in {
        1.15/0/$+e_1$/west,
        -1.15/0/$-e_1$/east,
        0/1.15/$+e_2$/south,
        0/-1.15/$-e_2$/north} {
      \draw[RuhiTeal!70, line width=0.6pt] (0,0) -- (\x,\y);
      \draw[RuhiCoral, fill=white, line width=0.7pt] (\x,\y) circle[radius=2.4pt];
      \node[anchor=\anc, inner sep=1.5pt] at (\x,\y) {\lab};
    }
    \node[anchor=north] at (0,-1.55) {$2d=4$};
  \end{scope}

  \begin{scope}[shift={(6.35,1.45)}]
    \draw[RuhiTeal, line width=0.7pt] (-1.20,0) -- (1.20,0);
    \draw[RuhiTeal, line width=0.7pt] (0,-1.15) -- (0,1.15);
    \fill[RuhiTeal] (-1.20,0) circle[radius=2.5pt];
    \draw[RuhiCoral, fill=white, line width=0.7pt] (1.20,0) circle[radius=2.4pt];
    \draw[RuhiCoral, fill=white, line width=0.7pt] (0,1.15) circle[radius=2.4pt];
    \draw[RuhiCoral, fill=white, line width=0.7pt] (0,-1.15) circle[radius=2.4pt];
    \draw[black!45, densely dashed, line width=0.7pt] (0.45,0.45) -- (1.25,1.25);
    \node[anchor=south west, text=black!55] at (1.20,1.15) {unmeasured};
    \node[anchor=east, inner sep=1.5pt] at (-1.20,0.02) {reused};
    \node[anchor=north] at (0,-1.55) {axis $+$ one transverse};
  \end{scope}

  \begin{scope}[shift={(1.35,-2.55)}, x=3.55cm]
    \fill[RuhiCoral!25] (-0.2,0) rectangle (0.2,0.28);
    \draw[black!70, ->] (-1.15,0) -- (1.45,0);
    \foreach \x/\lab in {-0.8/$-4/5$, 0.05/$1/20$, 1.2/$6/5$} {
      \draw[RuhiTeal, line width=0.8pt] (\x,0) -- (\x,0.42);
      \fill[RuhiTeal] (\x,0) circle[radius=1.5pt];
    }
    \node[anchor=south, text=RuhiTeal] at (-0.8,0.44) {$-4/5$};
    \node[anchor=south, text=RuhiCoral] at (0.05,0.44) {$1/20$};
    \node[anchor=south, text=RuhiTeal] at (1.2,0.44) {$6/5$};
    \node[anchor=north, text=RuhiCoral] at (0,-0.08) {$[-\tau,\tau]$, $\tau=1/5$};
  \end{scope}
\end{tikzpicture}


==> figures/interfaces.tex <==
\input{figures/house_tikz}
\begin{tikzpicture}[gpr figure]
  \tikzset{entry/.style={gpr entry, minimum width=3.0cm, minimum height=0.95cm},
           wide/.style={gpr box, minimum height=1.05cm, text width=13.6cm},
           role/.style={gpr box, fill=white, draw=RuhiTeal, minimum width=3.6cm,
                        minimum height=0.8cm}}
  \node[entry] (ase) at (0.0, 0) {ASE / Python};
  \node[entry] (clang) at (3.6, 0) {C};
  \node[entry] (fort) at (7.2, 0) {Fortran};
  \node[entry] (eon) at (10.8, 0) {eOn\\[-0.1em]{\scriptsize opt-in}};
  \node[wide, gpr hot] (calc) at (5.4, -1.65)
    {Calculator adapters\\[-0.1em]{\scriptsize energy and Cartesian forces}};
  \node[wide] (gp) at (5.4, -3.3)
    {Gaussian process\\[-0.1em]{\scriptsize one training set, shared by the band and the dimer}};
  \node[role] (band) at (0.3, -4.85) {Nudged elastic band};
  \node[role] (dimer) at (5.4, -4.85) {Dimer};
  \node[role] (minim) at (10.5, -4.85) {Minimizer};
  \foreach \n in {ase, clang, fort, eon}
    \draw[gpr arrow] (\n.south) -- (calc.north -| \n.south);
  \draw[gpr arrow] (calc) -- (gp);
  \foreach \n in {band, dimer, minim}
    \draw[gpr arrow] (gp.south -| \n.north) -- (\n.north);
\end{tikzpicture}


==> figures/inverse_distances.tex <==
\begin{tikzpicture}[>=Stealth, font=\sffamily\scriptsize,
                    line cap=round, line join=round]
  \def\s{1.15}
  \coordinate (A) at (0,0);
  \coordinate (B) at (3*\s,0);
  \coordinate (C) at (0,4*\s);
  \draw[RuhiTeal, line width=0.9pt] (A) -- (B) -- (C) -- cycle;
  \foreach \p/\name/\anc in {A/A/north east, B/B/north west, C/C/south east} {
    \fill[RuhiTeal] (\p) circle[radius=2.1pt];
    \node[anchor=\anc, inner sep=2pt] at (\p) {$\name$};
  }
  \node[anchor=north, inner sep=2pt] at ($(A)!0.5!(B)+(0,-0.08)$)
    {$r=3$, $q=1/3$};
  \node[anchor=east, inner sep=3pt] at ($(A)!0.5!(C)$)
    {$r=4$, $q=1/4$};
  \node[anchor=south west, inner sep=1pt] at ($(B)!0.55!(C)+(0.06,0.02)$)
    {$r=5$, $q=1/5$};
\end{tikzpicture}


==> figures/kernel_support.tex <==
\begin{tikzpicture}[>=Stealth, font=\sffamily\scriptsize,
                    line cap=round, line join=round]
  \def\u{1.55}
  \fill[RuhiTeal!18] (-1*\u,-0.22) rectangle (1*\u,0.22);
  \fill[RuhiTeal!18] (1*\u,-0.22) rectangle (3*\u,0.22);
  \draw[black!70, ->] (-1.35*\u,0) -- (4.15*\u,0);
  \foreach \q/\name in {0/$0$, 2/$2$} {
    \fill[RuhiTeal] (\q*\u,0) circle[radius=2.3pt];
    \node[anchor=north, text=RuhiTeal] at (\q*\u,-0.28) {\name};
  }
  \fill[RuhiTeal] (0.5*\u,0) circle[radius=2.2pt];
  \node[anchor=south, text=RuhiTeal] at (0.5*\u,0.28) {$1/2$};
  \node[anchor=south, text=RuhiTeal, align=center] at (0.5*\u,0.72)
    {square $1/4$\\supported};
  \fill[RuhiCoral] (3.5*\u,0) circle[radius=2.4pt];
  \node[anchor=south, text=RuhiCoral] at (3.5*\u,0.28) {$7/2$};
  \node[anchor=south, text=RuhiCoral, align=center] at (3.5*\u,0.72)
    {square $9/4$\\joins the batch};
  \node[anchor=north, text=black!60] at (4.05*\u,-0.02) {$q$};
  \node[anchor=north west, text=black!60] at (-1.2*\u,-0.55)
    {shaded: within one length of a training row};
\end{tikzpicture}


==> figures/linear_bend.tex <==
\begin{tikzpicture}[>=Stealth, font=\sffamily\scriptsize,
                    line cap=round, line join=round]
  \def\bendphideg{32}
  \pgfmathsetmacro{\bendphi}{\bendphideg}
  \pgfmathsetmacro{\cx}{2.30*cos(\bendphi)}
  \pgfmathsetmacro{\cy}{2.30*sin(\bendphi)}
  \pgfmathsetmacro{\vx}{0.90*cos(\bendphi)}
  \pgfmathsetmacro{\vy}{0.90*sin(\bendphi)}

  \node[font=\sffamily\small\bfseries, text=RuhiTeal] at (-2.45,4.72) {(a)};
  \node[font=\sffamily\small\bfseries, text=RuhiTeal] at (4.55,4.72) {(b)};

    \begin{scope}[shift={(0,1.72)}]
    \draw[black!45, dashed] (-2.62,0) -- (2.62,0);
    \node[anchor=west, text=black!55] at (2.66,0.02) {axis};
    \draw[RuhiTeal, line width=0.95pt] (-2.30,0) -- (0,0);
    \draw[RuhiTeal, line width=0.95pt] (0,0) -- (\cx,\cy);
    \draw[-{Stealth[length=4.4pt]}, line width=0.65pt] (0,0) -- (-0.90,0);
    \node at (-0.58,-0.24) {$\hat u$};
    \draw[-{Stealth[length=4.4pt]}, line width=0.65pt] (0,0) -- (\vx,\vy);
    \node[anchor=south, inner sep=1pt, yshift=3pt] at (\vx,\vy) {$\hat v$};
    \draw[-{Stealth[length=4.4pt]}, RuhiTeal, line width=0.7pt] (0,0) -- (0,1.02);
    \node[text=RuhiTeal, anchor=south] at (0.16,1.02) {$n_2$};
    \draw[black!75] (180:0.50) arc[start angle=180, end angle=\bendphi, radius=0.50];
    \node at (-0.36,0.58) {$\theta$};
    \draw[RuhiCoral] (0:1.05) arc[start angle=0, end angle=\bendphi, radius=1.05];
    \node[text=RuhiCoral] at (14:1.30) {$\varphi$};
    \draw (0.48,-0.62) circle[radius=0.105];
    \fill (0.48,-0.62) circle[radius=0.032];
    \node[anchor=west] at (0.64,-0.62) {$n_1$};
    \fill[RuhiTeal] (-2.30,0) circle[radius=2.15pt];
    \fill[RuhiTeal] (0,0) circle[radius=2.15pt];
    \fill[RuhiTeal] (\cx,\cy) circle[radius=2.15pt];
    \node[anchor=north] at (-2.30,-0.12) {$a$};
    \node[anchor=north] at (0,-0.12) {$b$};
    \node[anchor=south west] at (\cx,\cy) {$c$};
    \node[align=center, anchor=north] at (0.15,-1.08)
      {$\beta_n=n\cdot(\hat u+\hat v)$\\[1pt]
       $\beta_{n_2}=\sin\varphi,\quad \beta_{n_1}=0$};
  \end{scope}

    \begin{scope}[shift={(4.85,0.22)}, x=0.0565cm, y=0.50cm]
    \draw[->, black!80] (0,0) -- (96,0);
    \draw[->, black!80] (0,0) -- (0,8.65);
    \node[anchor=south, rotate=90] at (-20,4.15) {row factor};
    \foreach \tick in {1,2,4,8}
      \draw (0,\tick) -- (-2.2,\tick) node[anchor=east] {$\tick$};
    \foreach \tick in {0,30,60,90}
      \draw (\tick,0) -- (\tick,-0.28) node[anchor=north] {$\tick$};
    \node[anchor=north] at (45,-1.45) {bend $\varphi$ (degrees)};
    \begin{scope}
      \clip (-1,-0.05) rectangle (90.3,8.08);
      \draw[RuhiCoral, line width=0.95pt, domain=6.4:90, samples=160]
        plot (\x, {1/sin(\x)});
      \draw[RuhiTeal, line width=0.95pt] (0,1) -- (90,1);
      \draw[black!40, dashed] (\bendphi,0) -- (\bendphi,{1/sin(\bendphi)});
      \fill[RuhiTeal] (\bendphi,1) circle[radius=1.25pt];
      \fill[RuhiCoral] (\bendphi,{1/sin(\bendphi)}) circle[radius=1.25pt];
    \end{scope}
    \node[text=RuhiCoral, anchor=west] at (16,5.85) {$1/\sin\theta$};
    \node[text=RuhiTeal, anchor=west] at (52,2.55) {linear-bend row};
    \node[anchor=west] at (34.2,{1/sin(\bendphi)+0.15}) {$\bendphideg^{\circ}$};
  \end{scope}
\end{tikzpicture}


==> figures/pair_tile.tex <==
\begin{tikzpicture}[>=Stealth, font=\sffamily\scriptsize,
                    line cap=round, line join=round]
  \def\cs{0.92}
  \foreach \i/\lab in {0/E, 1/x, 2/y} {
    \node[text=black!60] at ({1.15+\i*\cs}, 2.55) {$\lab$};
    \node[text=black!60, anchor=east] at (0.85, {2.05-\i*\cs}) {$\lab$};
  }
  \foreach \r/\c/\val in {
      0/0/1, 0/1/2, 0/2/0,
      1/0/-2, 1/1/-2, 1/2/0,
      2/0/0, 2/1/0, 2/2/0} {
    \draw[RuhiTeal!70, fill=RuhiTeal!6] ({0.70+\c*\cs}, {1.60-\r*\cs})
      rectangle ++(\cs,\cs);
    \node at ({0.70+\c*\cs+0.46}, {1.60-\r*\cs+0.46}) {$\val$};
  }
  \node[anchor=west, align=left] at (4.15,1.70)
    {$w=1$, $d=1$\\
     $J(x)=J(x')=(1,0)$\\
     $g=h=(2,0)$\\[0.4em]
     $K$ multiplies this factor.\\
     The $y$ row is zero.};
\end{tikzpicture}


==> figures/protocols.tex <==
\begin{tikzpicture}[>=Stealth, font=\sffamily\scriptsize,
                    line cap=round, line join=round,
                    panel/.style={draw=RuhiTeal!70, rounded corners=2pt,
                                  inner sep=6pt, align=left}]
  \node[font=\sffamily\small\bfseries, text=RuhiTeal, anchor=west] at (0,3.55) {(a) Baker--Chan};
  \node[font=\sffamily\small\bfseries, text=RuhiTeal, anchor=west] at (7.55,3.55) {(b) Birkholz--Schlegel};

  \begin{scope}[shift={(0.35,1.70)}]
    \draw[black!45] (0,0) .. controls (1.2,0.7) and (2.4,0.7) .. (3.6,0)
                  .. controls (4.6,-0.45) and (5.4,-0.35) .. (6.3,-0.15);
    \foreach \x/\y in {0/0, 1.05/0.42, 2.15/0.58, 4.35/-0.22, 5.35/-0.28, 6.3/-0.15} {
      \draw[RuhiTeal, fill=white, line width=0.6pt] (\x,\y) circle[radius=2.2pt];
    }
    \fill[RuhiCoral] (3.25,0.22) circle[radius=2.6pt];
    \node[anchor=south, text=RuhiCoral] at (3.25,0.40) {climb};
    \node[anchor=north, align=center] at (3.15,-0.85)
      {one measured image\\no dimer};
  \end{scope}

  \begin{scope}[shift={(7.90,1.70)}]
    \draw[black!45] (0,0) .. controls (1.2,0.7) and (2.4,0.7) .. (3.6,0)
                  .. controls (4.6,-0.45) and (5.4,-0.35) .. (6.3,-0.15);
    \foreach \x/\y in {0/0, 2.15/0.58, 4.35/-0.22, 6.3/-0.15} {
      \draw[RuhiTeal, fill=white, line width=0.6pt] (\x,\y) circle[radius=2.2pt];
    }
    \fill[RuhiCoral] (1.05,0.42) circle[radius=2.3pt];
    \fill[RuhiCoral] (5.35,-0.28) circle[radius=2.3pt];
    \fill[RuhiTeal] (3.25,0.22) circle[radius=2.6pt];
    \draw[RuhiCoral, line width=0.8pt] (2.55,0.72) -- (3.95,-0.28);
    \fill[RuhiCoral] (2.55,0.72) circle[radius=1.5pt];
    \fill[RuhiCoral] (3.95,-0.28) circle[radius=1.5pt];
    \node[anchor=south, text=RuhiCoral] at (3.15,0.95) {dimer axis};
    \node[anchor=south, text=RuhiCoral] at (1.05,0.58) {support};
    \node[anchor=north, text=RuhiCoral] at (5.35,-0.42) {support};
    \node[anchor=north] at (3.15,-1.05) {imported observations};
  \end{scope}
\end{tikzpicture}


==> figures/search_loop.tex <==
\input{figures/house_tikz}
\begin{tikzpicture}[gpr figure]
  \tikzset{box/.style={gpr box, minimum height=1.05cm, text width=2.85cm},
           hot/.style={box, gpr hot},
           exit/.style={box, gpr exit, minimum height=1.35cm},
           lab/.style={gpr note, fill=white, inner sep=1.4pt}}
  \node[box] (seed) at (0,0) {Seed the band};
  \node[box] (fit) at (3.7,0) {Fit $\mu$};
  \node[box] (relax) at (7.4,0) {Relax on $\mu$};
  \node[hot] (call) at (11.1,0) {One calculator call};
  \node[box] (force) at (7.4,-2.35) {Band force at most $\varepsilon$?};
  \node[exit] (baker) at (1.7,-5.15) {Path only\\Baker, 24/24};
  \node[box] (hand) at (7.4,-5.15) {Hand off\\the band};
  \node[box] (dimer) at (7.4,-7.55) {Dimer on $\mu$};
  \node[hot] (escape) at (3.15,-7.55) {Second mode:\\escape};
  \node[exit] (birk) at (11.7,-7.55) {Index one\\Birkholz, 20/20};
  \draw[gpr arrow] (seed) -- (fit);
  \draw[gpr arrow] (fit) -- (relax);
  \draw[gpr arrow] (relax) -- (call);
  \draw[gpr arrow] (call.south) -- (force.east);
  \draw[gpr arrow] (force.north west) -- node[lab, above, pos=0.35] {no} (fit.south);
  \draw[gpr arrow] (force.south west) -- node[lab, above, pos=0.55] {path only} (baker.north east);
  \draw[gpr arrow] (force.south) -- node[lab, right, pos=0.45] {dimer} (hand.north);
  \draw[gpr arrow] (hand) -- (dimer);
  \draw[gpr arrow] (escape) -- (dimer);
  \draw[gpr arrow] (dimer) -- (birk);
  \draw[gpr arrow] (escape.south) -- ++(0,-0.55) -| node[lab, pos=0.25, below] {resume} (dimer.south);
\end{tikzpicture}

